Amnesty Policy and Elite Persistence in the Postbellum South: Evidence from a Regression Discontinuity Design

This paper investigates the impact of Reconstruction-era amnesty policy on the officeholding and wealth of elites in the postbellum South. Amnesty policy restricted the political and economic rights of Southern elites for nearly three years during Reconstruction. I estimate the effect of being excluded from amnesty on elites' future wealth and political power using a regression discontinuity design that compares individuals just above and below a wealth threshold that determined exclusion from amnesty. Results on a sample of Reconstruction convention delegates show that exclusion from amnesty significantly decreased the likelihood of ex-post officeholding. I find no evidence that exclusion impacted later census wealth for Reconstruction delegates or for a larger sample of known slaveholders who lived in the South in 1860. These findings are in line with previous studies evidencing both changes to the identity of the political elite, and the continuity of economic mobility among the planter elite across the Civil War and Reconstruction.

==> chronology.tex <==
\begin{chronology}[1]{1860}{1870}{15cm}[25cm]
\event[\decimaldate{1}{6}{1860}]{\decimaldate{1}{11}{1860}}{1860 U.S. Census}%(June 1 - Nov. 1, 1860)
\event{\decimaldate{8}{12}{1863}}{PresProc 108 - Amnesty and Reconstruction (Dec. 8, 1863)}
\event[\decimaldate{12}{4}{1861}]{\decimaldate{9}{5}{1865}}{American Civil War (Apr. 12, 1861 - May 9, 1865)}
\event{\decimaldate{29}{5}{1865}}{\textcolor{blue}{{PresProc 134 - Granting Amnesty, with Exceptions (May 29, 1865)}}}
%\event[\decimaldate{5}{11}{1867}]{\decimaldate{6}{12}{1867}}{AL convention: Nov. 5, 1867-Dec. 6, 1867}
%\event[\decimaldate{23}{11}{1867}]{\decimaldate{9}{3}{1868}}{LA convention: Nov. 23, 1867-Mar. 9, 1868}
%\event[\decimaldate{3}{12}{1867}]{\decimaldate{17}{4}{1868}}{VA convention: Dec. 3, 1867-Apr. 17, 1868}
%\event[\decimaldate{9}{12}{1867}]{\decimaldate{11}{3}{1868}}{GA convention: Dec. 9, 1867-Mar. 11, 1868}
\event{\decimaldate{2}{3}{1867}}{Congress passes first Reconstruction Act (March 2, 1867)}
\event{\decimaldate{1}{9}{1867}}{Election of delegates to Reconstruction conventions (Summer, 1867)}
\event[\decimaldate{5}{11}{1867}]{\decimaldate{6}{2}{1869}}{Reconstruction conventions (Nov. 5, 1867 - Feb. 6, 1869)}
\event{\decimaldate{25}{12}{1868}}{\textcolor{blue}{{PresProc 179 - Granting Full Pardon and Amnesty (Dec. 25, 1868)}}}
%\event[\decimaldate{7}{1}{1868}]{\decimaldate{14}{2}{1868}}{AR convention: Jan. 7, 1868-Feb. 14, 1868}
%\event[\decimaldate{7}{1}{1868}]{\decimaldate{18}{5}{1868}}{MS convention: Jan. 7, 1868-May 18, 1868}
%\event[\decimaldate{14}{1}{1868}]{\decimaldate{16}{3}{1868}}{NC convention: Jan. 14, 1868-Mar. 16, 1868}
%\event[\decimaldate{14}{1}{1868}]{\decimaldate{17}{3}{1868}}{SC convention: Jan. 14, 1868-Mar. 17, 1868}
%\event[\decimaldate{20}{1}{1868}]{\decimaldate{25}{2}{1868}}{FL convention: Jan. 20, 1868-Feb. 25, 1868}
%\event[\decimaldate{1}{6}{1868}]{\decimaldate{6}{2}{1869}}{TX convention: June 1, 1868-Feb. 6, 1869}
\event[\decimaldate{1}{6}{1870}]{\decimaldate{1}{11}{1870}}{1870 U.S. Census} %(June 1 - Nov. 1, 1870)
%\event{\decimaldate{4}{3}{1877}}{Compromise of 1877 (March 4, 1877)}
\end{chronology}
